Syndrome extraction for quantum LDPC codes in silicon: Distributed entanglement and mobile ancillas

Quantum low-density parity-check (qLDPC) codes can reduce the number of data qubits required per logical qubit, but their checks require long-range interactions on a planar device. We develop a singlet fabric for bivariate-bicycle codes on a silicon node network. Spin singlets are generated on shuttling lanes and distributed between nodes, where local operations consume them to measure non-local stabilizers. We construct two syndrome-extraction circuits, based on distributed GHZ states and ancilla teleportation, and evaluate them using hardware-constrained schedules and circuit-level memory simulations. We compare these circuits with CAbLECAR, which transports a mobile ancilla between the data qubits of each check. Teleportation can outperform CAbLECAR on its original layout when transport includes spin flips as well as dephasing. Placing the mobile ancilla on our node lattice, however, shortens the mean scheduled route for the [[144,12,12]] Gross code from 350 to 153 $\mu$m and lowers its logical error rate up to 50-fold in the sampled bit-flip regime. Direct transport then achieves a lower logical error rate than either singlet circuit at every sampled Gross-code point. With frequent transport bit flips, the GHZ circuit overtakes direct transport once two-qubit gate and readout errors fall below about $4$-$5\times10^{-4}$, roughly half the value assumed here. Fixing the ancilla's data-visit order reveals a trade-off between shorter routes and the correlated errors produced by ancilla faults. Source heralding improves both singlet circuits, whereas phase purification helps the GHZ circuit only above a noise-dependent crossover and worsens teleportation throughout. These results show that the physical layout and interaction order can be as consequential as the choice of extraction circuit, and that cleaner entangled resources do not necessarily produce a more reliable logical memory.

==> fig_fusion.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
\node[anchor=north west] at (0,0) {\begin{quantikz}[row sep=0.35cm, column sep=0.45cm]
\lstick{$a$}   & \ctrl{1}   & \qw      & \qw      & \qw \rstick{kept} \\
\lstick{$x_a$} & \control{} & \gate{H} & \meter{} & \cw \rstick{$m_a$} \\
\lstick{$x_b$} & \control{} & \gate{H} & \meter{} & \cw \rstick{$m_b$} \\
\lstick{$b$}   & \ctrl{-1}  & \qw      & \qw      & \qw \rstick{kept}
\end{quantikz}};
\draw[decorate, decoration={brace, amplitude=4pt, mirror}] (-0.55,-1.05) -- (-0.55,-1.85) node[midway, xshift=-14pt, rotate=90, anchor=south] {\scriptsize $\ket{\Psi^-}$};
\node[anchor=north, text width=5.6cm, align=justify] at (2.6,-3.2) {(a) Fusion of arms $a$ and $b$ through a bridge singlet $(x_a,x_b)$. Each CZ is local; the bridge halves are read in the $X$ basis at their own sites. The parity eigenvalue is $(-1)^{m_a\oplus m_b\oplus1}$. The arms remain available in the measured parity sector, with known Pauli byproducts.};

\begin{scope}[shift={(7.6cm,-0.4cm)}]
  \def\w{0.95}
  \foreach \i/\n in {0/a_4,1/a_1,2/a_0,3/a_2,4/a_3,5/a_5}{
    \node[draw, circle, fill=green!25, minimum size=0.55cm, inner sep=0] (a\i) at (\i*\w,0) {\scriptsize $\n$};}
  \draw[line width=2.2pt, teal!70!black] (a1) -- (a2); \node[teal!60!black] at (1.5*\w,0.42) {\scriptsize pairA};
  \draw[line width=2.2pt, teal!70!black] (a3) -- (a4); \node[teal!60!black] at (3.5*\w,0.42) {\scriptsize pairB};
  \node[green!40!black] at (0,0.42) {\scriptsize $\ket{+}$}; \node[green!40!black] at (5*\w,0.42) {\scriptsize $\ket{+}$};
  \colorlet{cNL1}{orange!30}\colorlet{cF}{blue!25}\colorlet{cNL2}{violet!30}
  \colorlet{lNL1}{orange}\colorlet{lF}{blue!60}\colorlet{lNL2}{violet}
  \foreach \l/\r/\nm/\fc/\lc in {0/1/fuseNL1/cNL1/lNL1, 2/3/fuse/cF/lF, 4/5/fuseNL2/cNL2/lNL2}{
    \node[draw, circle, fill=\fc, minimum size=0.4cm, inner sep=0] (xl\nm) at (\l*\w,-1.1) {};
    \node[draw, circle, fill=\fc, minimum size=0.4cm, inner sep=0] (xr\nm) at (\r*\w,-1.1) {};
    \draw[line width=2.2pt, \lc] (xl\nm) -- (xr\nm);
    \draw[thick] (a\l) -- (xl\nm); \draw[thick] (a\r) -- (xr\nm);
    \node[\lc] at ({(\l+0.5)*\w},-1.5) {\scriptsize \nm};}
  \node at (0,-1.1) {\scriptsize $x_2$}; \node at (\w,-1.1) {\scriptsize $x_3$};
  \node at (2*\w,-1.1) {\scriptsize $x_0$}; \node at (3*\w,-1.1) {\scriptsize $x_1$};
  \node at (4*\w,-1.1) {\scriptsize $x_4$}; \node at (5*\w,-1.1) {\scriptsize $x_5$};
  \node[anchor=east] at (-0.55,0) {\scriptsize arms};
  \node[anchor=east] at (-0.55,-1.1) {\scriptsize bridges};
  \node[anchor=north, text width=6.2cm, align=justify] at (2.5*\w,-2.05) {(b) Chain construction of $\ket{\mathrm{GHZ}_6}$. Thick bonds are singlets; thin lines are the CZs of three fusions. pairA and pairB supply four arms, $a_4,a_5$ are fresh $\ket{+}$ states, and the three bridges are consumed. In the bulk, fuseNL1 and fuseNL2 are the routed bridges; purification is a separate policy choice. Boundary routes require additional accounting.};
\end{scope}

\end{tikzpicture}
\caption{Fusion and the chain GHZ gadget. The propagation of errors through the fusion is discussed in Sec.~\protect\ref{sec:fusion}.}
\label{fig:fusion}
\end{figure*}


==> fig_node_fabric.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
\begin{scope}
  \def\s{0.78}
  \foreach \x in {0,...,9}{\foreach \y in {0,...,5}{
    \ifnum\x<9 \draw[gray!70, line width=2pt] (\x*\s,\y*\s) -- ({(\x+1)*\s},\y*\s);
      \fill[brown!80!black] ({(\x+0.5)*\s},\y*\s) circle (0.07); \fi
    \ifnum\y<5 \draw[gray!70, line width=2pt] (\x*\s,\y*\s) -- (\x*\s,{(\y+1)*\s});
      \fill[brown!80!black] (\x*\s,{(\y+0.5)*\s}) circle (0.07); \fi }}
  \foreach \x in {0,...,9}{\foreach \y in {0,...,5}{
    \pgfmathtruncatemacro{\ps}{mod(\x+\y,2)}
    \pgfmathtruncatemacro{\xpar}{mod(\x,2)}
    \ifnum\ps=0
      \ifnum\xpar=0 \fill[blue!60] (\x*\s,\y*\s) circle (0.15);
      \else \fill[red!70] (\x*\s,\y*\s) circle (0.15); \fi
    \else
      \ifnum\xpar=1 \fill[green!55!black] (\x*\s,\y*\s) circle (0.15);
      \else \fill[violet!80] (\x*\s,\y*\s) circle (0.15); \fi
    \fi }}
  \begin{scope}[shift={(0.3,-0.75)}]
    \node[anchor=west] at (0,0)   {\tikz\fill[blue!60] (0,0) circle (0.1); $X$ centre};
    \node[anchor=west] at (1.9,0) {\tikz\fill[red!70] (0,0) circle (0.1); $Z$ centre};
    \node[anchor=west] at (3.8,0) {\tikz\fill[green!55!black] (0,0) circle (0.1); $L$ data};
    \node[anchor=west] at (0,-0.45)   {\tikz\fill[violet!80] (0,0) circle (0.1); $R$ data};
    \node[anchor=west] at (1.9,-0.45) {\tikz\fill[brown!80!black] (0,0) circle (0.08); generator};
    \node[anchor=west] at (3.8,-0.45) {\tikz\draw[gray!70,line width=2pt] (0,0)--(0.35,0); lane};
  \end{scope}
  \node[anchor=north, text width=7.2cm, align=justify] at (4.5*\s,-1.45) {(a) Singlet fabric. Every lattice site is a node and every edge a 5\,$\mu$m conveyor lane carrying a singlet generator.};
\end{scope}

\begin{scope}[shift={(10.9cm,1.95cm)}]
  \def\d{0.72}
  \draw[rounded corners=6pt, line width=0.8pt] (-2.3,-2.3) rectangle (2.3,2.3);
  \foreach \a/\l in {90/N, 270/S, 0/E, 180/W}{
    \draw[gray!70, line width=2pt] (\a:2.3) -- (\a:3.0);
    \node at (\a:3.25) {\l};
    \draw[fill=white, line width=0.8pt] (\a:1.9) circle (0.16);
  }
  \node[anchor=west] at (0.2,1.9) {\scriptsize lane port};
  \foreach \i in {0,...,2}{\foreach \j in {0,1}{
    \draw[red!40, line width=0.6pt] ({(\i-1.5)*\d+0.2},{(\j-0.5)*\d}) -- ({(\i-0.5)*\d-0.2},{(\j-0.5)*\d});}}
  \foreach \i in {0,...,3}{
    \draw[red!40, line width=0.6pt] ({(\i-1.5)*\d},{-0.5*\d+0.2}) -- ({(\i-1.5)*\d},{0.5*\d-0.2});}
  \draw[red!70!black, line width=2.4pt] ({-1.5*\d+0.2},{-0.5*\d}) -- ({-0.5*\d-0.2},{-0.5*\d});
  \draw[red!70!black, line width=2.4pt] ({1.5*\d},{-0.5*\d+0.2}) -- ({1.5*\d},{0.5*\d-0.2});
  \foreach \s in {1,-1}{
    \draw[red!40, line width=0.6pt] ({-1.5*\d*\s},{\s*(0.5*\d+0.2)}) -- ({-1.5*\d*\s},{\s*0.85});
    \draw[cyan!60!black, line width=0.9pt, rounded corners=3pt] ({-1.5*\d*\s-0.22*\s},{\s*0.78}) rectangle ({-0.38*\s},{\s*1.18});
    \draw[fill=cyan!30, line width=0.8pt] ({-1.5*\d*\s},{\s*0.98}) circle (0.13);
    \draw[fill=cyan!30, line width=0.8pt] ({-0.6*\s},{\s*0.98}) circle (0.13);}
  \foreach \i in {0,...,3}{\foreach \j in {0,1}{
    \draw[fill=yellow!35, line width=0.8pt] ({(\i-1.5)*\d},{(\j-0.5)*\d}) circle (0.2);}}
  \draw[fill=green!55!black, line width=0.8pt] ({-1.5*\d},{-0.5*\d}) circle (0.2);
  \draw[fill=cyan!30, line width=0.8pt] (-1.19,1.28) rectangle (-0.49,1.64); \node at (-0.84,1.46) {\scriptsize SET};
  \draw[fill=cyan!30, line width=0.8pt] (1.40,-1.16) rectangle (2.10,-0.80); \node at (1.75,-0.98) {\scriptsize SET};
  \node[anchor=east, green!40!black] at ({-1.5*\d-0.25},{-0.5*\d}) {\scriptsize data};
  \draw[dashed, gray, rounded corners=4pt, line width=0.5pt] ({-1.5*\d-0.38},{-0.5*\d-0.38}) rectangle ({1.5*\d+0.38},{0.5*\d+0.38});
  \node[anchor=north east, gray!40!black] at ({1.5*\d+0.38},{0.5*\d+0.78}) {\scriptsize 8-dot pool};
  \draw[red!40, line width=0.6pt] (-2.1,-1.55) -- (-1.8,-1.55); \node[anchor=west] at (-1.78,-1.55) {\scriptsize possible exchange};
  \draw[red!70!black, line width=2.4pt] (-2.1,-1.9) -- (-1.8,-1.9); \node[anchor=west] at (-1.78,-1.9) {\scriptsize active (${\le}2$)};
  \node[anchor=north, text width=6.4cm, align=justify] at (0,-3.6) {(b) A bulk data-site node (resource model). Lane ports (white) hand electrons between the conveyor and the static node. Eight pool dots (yellow) hold the resident data electron (green) and, as needed, singlet halves, parked relay electrons and gadget ancillas. Any two neighbouring dots can be exchange coupled (thin red); at most two couplings are pulsed at a time (thick red, one shown at the data electron). Each charge sensor (SET) reads a double dot (cyan) by Pauli spin blockade; to read a pool electron, the double dot is prepared in a singlet and one of its spins is exchange coupled to the adjacent pool dot (Sec.~\ref{sec:lattice}). A check centre is the same with a six-dot pool and no data electron.};
\end{scope}
\end{tikzpicture}
\caption{Singlet-fabric layout and node model. (a)~A representative region of the open array, not one complete code block. Every lattice site is a node and every edge a $5~\mu$m conveyor lane (grey). Check-centre nodes host the measurement of one stabilizer each: blue for $X$-type and red for $Z$-type checks. Data nodes hold one data qubit each: green for the left ($L$) block and violet for the right ($R$) block of the BB code, the two halves of $H_X=[A\,|\,B]$. Brown markers are the dual singlet-generator banks at the lane midpoints. (b)~The node as modelled by the scheduler: a budget of dots, exchange operations and readouts rather than a gate-level device layout. Electrons are moved within the node to sit beside their exchange or readout partner, at the intra-node move cost of Sec.~\ref{sec:lattice}. The pool sizes ($8$ at a data site, $6$ at a check centre) are a sufficient inventory for the validated schedules; the peak occupancy is given in Table~\ref{tab:resources}. Verification and purification provide information about resource reliability but do not remove all residual errors.}
\label{fig:node}
\end{figure*}


==> fig_node_purifier.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
\begin{scope}
  \def\d{0.72}\def\y{0.4}
  \draw[rounded corners=6pt, line width=0.8pt] (-2.3,-2.3) rectangle (2.3,2.3);
  \foreach \a/\l in {90/N, 270/S, 0/E, 180/W}{
    \draw[gray!70, line width=2pt] (\a:2.3) -- (\a:3.0);
    \node at (\a:3.25) {\l};
    \draw[fill=white, line width=0.8pt] (\a:1.9) circle (0.16);
  }
  \foreach \i in {0,...,2}{\foreach \j in {0,1}{
    \draw[red!40, line width=0.6pt] ({(\i-1.5)*\d+0.2},{(\j-0.5)*\d+\y}) -- ({(\i-0.5)*\d-0.2},{(\j-0.5)*\d+\y});}}
  \foreach \i in {0,...,3}{
    \draw[red!40, line width=0.6pt] ({(\i-1.5)*\d},{-0.5*\d+0.2+\y}) -- ({(\i-1.5)*\d},{0.5*\d-0.2+\y});}
  \draw[red!70!black, line width=2.4pt] ({-1.5*\d+0.2},{-0.5*\d+\y}) -- ({-0.5*\d-0.2},{-0.5*\d+\y});
  \draw[red!70!black, line width=2.4pt] ({1.5*\d},{-0.5*\d+0.2+\y}) -- ({1.5*\d},{0.5*\d-0.2+\y});
  \draw[red!40, line width=0.6pt] ({-1.5*\d},{0.5*\d+0.2+\y}) -- ({-1.5*\d},{1.25});
  \draw[cyan!60!black, line width=0.9pt, rounded corners=3pt] ({-1.5*\d-0.22},{1.18}) rectangle (-0.38,{1.58});
  \draw[fill=cyan!30, line width=0.8pt] ({-1.5*\d},{1.38}) circle (0.13);
  \draw[fill=cyan!30, line width=0.8pt] (-0.6,{1.38}) circle (0.13);
  \draw[red!40, line width=0.6pt] ({1.5*\d},{-0.5*\d-0.2+\y}) -- ({1.5*\d},{-0.49});
  \draw[cyan!60!black, line width=0.9pt, rounded corners=3pt] (0.88,-0.82) rectangle (1.80,-0.42);
  \draw[fill=cyan!30, line width=0.8pt] ({1.5*\d},-0.62) circle (0.13);
  \draw[fill=cyan!30, line width=0.8pt] (1.58,-0.62) circle (0.13);
  \foreach \i in {0,...,3}{\foreach \j in {0,1}{
    \draw[fill=yellow!35, line width=0.8pt] ({(\i-1.5)*\d},{(\j-0.5)*\d+\y}) circle (0.2);}}
  \draw[fill=green!55!black, line width=0.8pt] ({-1.5*\d},{-0.5*\d+\y}) circle (0.2);
  \node[anchor=north, green!40!black] at ({-1.5*\d},{-0.5*\d-0.38+\y}) {\scriptsize data};
  \draw[dashed, gray, rounded corners=4pt, line width=0.5pt] ({-1.5*\d-0.38},{-0.5*\d-0.38+\y}) rectangle ({1.5*\d+0.38},{0.5*\d+0.38+\y});
  \node[anchor=south east, gray!40!black] at ({1.5*\d+0.38},{0.5*\d+0.38+\y}) {\scriptsize 8-dot pool};
  \draw[fill=cyan!30, line width=0.8pt] (-1.19,1.66) rectangle (-0.49,2.02); \node at (-0.84,1.84) {\scriptsize SET};
  \draw[fill=cyan!30, line width=0.8pt] (0.99,-1.30) rectangle (1.69,-0.94); \node at (1.34,-1.12) {\scriptsize SET};
  \draw[dashed, orange!80!black, line width=0.7pt, rounded corners=3pt] (-0.75,-1.5) rectangle (0.95,-0.78);
  \draw[orange!70!black, line width=2.4pt] (-0.15,-1.1) -- (0.35,-1.1);
  \draw[fill=orange!35, line width=0.8pt] (-0.35,-1.1) circle (0.2);
  \draw[fill=orange!35, line width=0.8pt] (0.55,-1.1) circle (0.2);
  \node[orange!70!black] at (0.1,-0.92) {\scriptsize $J_\mathrm{P}$};
  \node at (-0.35,-1.38) {\tiny keep};
  \node at (0.55,-1.38) {\tiny sacr.};
  \draw[red!40, line width=0.6pt] (0.75,-1.02) -- (0.97,-0.70);
  \node[orange!60!black, anchor=east, align=right] at (-0.8,-1.12) {\scriptsize purification\\[-2pt]\scriptsize module};
  \draw[red!40, line width=0.6pt] (0.35,-1.75) -- (0.65,-1.75); \node[anchor=west] at (0.67,-1.75) {\scriptsize possible exchange};
  \draw[red!70!black, line width=2.4pt] (0.35,-2.05) -- (0.65,-2.05); \node[anchor=west] at (0.67,-2.05) {\scriptsize active (${\le}2$)};
\end{scope}

\end{tikzpicture}
\caption{Bulk data node as in Fig.~\ref{fig:node}(b), with link purification enabled. The purification module (orange) is a pair of work dots with a dedicated exchange coupling $J_\mathrm{P}$, separate from the pool's exchange couplings (red; thin: possible, thick: active). The retained and sacrificial halves of a purified link are loaded into it, it executes this endpoint's half of the purification circuit of Fig.~\ref{fig:purification}, and the sacrificial half is read out through one of the node's two Pauli-spin-blockade channels: a CZ with one spin of the channel's singlet-prepared double dot (cyan), which is then read by its sensor (SET); the same channel otherwise reads the adjacent pool dot. The module is occupied for $3t_1+2t_2+t_\mathrm{meas}=1.0~\mu$s per purified link; raw halves waiting for it are held in the dot pool.}
\label{fig:node_purifier}
\end{figure*}


==> fig_surface_gadgets.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
  \def\s{1.25}
  \newcommand{\patch}[1]{%
    \coordinate (NW) at (1*\s,2*\s); \coordinate (NE) at (2*\s,2*\s);
    \coordinate (SW) at (1*\s,1*\s); \coordinate (SE) at (2*\s,1*\s);
    \foreach \fx in {0,1,2}{\foreach \fy in {0,1,2}{
      \pgfmathtruncatemacro{\pty}{mod(\fx+\fy,2)}
      \ifnum\pty=0 \fill[blue!7] (\fx*\s,\fy*\s) rectangle ({(\fx+1)*\s},{(\fy+1)*\s});
      \else \fill[red!7] (\fx*\s,\fy*\s) rectangle ({(\fx+1)*\s},{(\fy+1)*\s}); \fi}}
    \fill[blue!16] (1*\s,1*\s) rectangle (2*\s,2*\s);
    \foreach \x in {0,...,3}{\foreach \y in {0,...,3}{
      \ifnum\x<3 \draw[gray!55, line width=1.5pt] (\x*\s,\y*\s) -- ({(\x+1)*\s},\y*\s);
        \fill[brown!70!black] ({(\x+0.5)*\s},\y*\s) circle (0.05); \fi
      \ifnum\y<3 \draw[gray!55, line width=1.5pt] (\x*\s,\y*\s) -- (\x*\s,{(\y+1)*\s});
        \fill[brown!70!black] (\x*\s,{(\y+0.5)*\s}) circle (0.05); \fi}}
    #1
    \foreach \x in {0,...,3}{\foreach \y in {0,...,3}{
      \node[draw, circle, fill=green!35, minimum size=0.34cm, inner sep=0] at (\x*\s,\y*\s) {};}}
  }
\begin{scope}
  \patch{
    \draw[teal!70!black, line width=2.4pt] (NW) -- (NE);
    \draw[teal!70!black, line width=2.4pt] (SW) -- (SE);
    \draw[blue!60, line width=2.4pt] (NW) -- (SW);
    \node[teal!55!black, anchor=south] at ($(NW)!0.5!(NE)+(0,0.10)$) {pairA};
    \node[teal!55!black, anchor=north] at ($(SW)!0.5!(SE)+(0,-0.10)$) {pairB};
    \node[blue!60!black, fill=white, inner sep=1.2pt, rotate=90] at ($(NW)!0.5!(SW)+(-0.02,0)$) {bridge};
    \node[draw, circle, fill=blue!25, minimum size=0.26cm, inner sep=0] at ($(NW)+(0.24,-0.24)$) {};
    \node[draw, circle, fill=blue!25, minimum size=0.26cm, inner sep=0] at ($(SW)+(0.24,0.24)$) {};
    \node[blue!55!black, anchor=west] at ($(NW)+(0.34,-0.24)$) {$x_0$};
    \node[blue!55!black, anchor=west] at ($(SW)+(0.34,0.24)$) {$x_1$};
  }
  \node[anchor=south east, fill=white, inner sep=1.2pt] at ($(NW)+(-0.06,0.10)$) {$a_0$};
  \node[anchor=south west, fill=white, inner sep=1.2pt] at ($(NE)+(0.06,0.10)$) {$a_1$};
  \node[anchor=north east, fill=white, inner sep=1.2pt] at ($(SW)+(-0.30,-0.10)$) {$a_2$};
  \node[anchor=north west, fill=white, inner sep=1.2pt] at ($(SE)+(0.06,-0.10)$) {$a_3$};
  \begin{scope}[shift={(0.35*\s,-1.25)}]
    \foreach \i/\n in {0/a_1, 1/a_0, 2/a_2, 3/a_3}{
      \node[draw, circle, fill=green!25, minimum size=0.46cm, inner sep=0] (c\i) at (\i*0.95,0) {\scriptsize $\n$};}
    \draw[teal!70!black, line width=2.2pt] (c0) -- (c1);
    \draw[teal!70!black, line width=2.2pt] (c2) -- (c3);
    \draw[blue!60, line width=2.2pt] (c1) -- (c2);
    \node[anchor=north, align=center] at (1.425,-0.42) {\scriptsize one fusion $\Rightarrow\ \ket{\mathrm{GHZ}_4}$};
  \end{scope}
  \node[anchor=north, text width=5.6cm, align=justify] at (1.5*\s,-2.55)
    {(a) Chain gadget. Two singlets on the north and south lanes of the plaquette supply
     all four arms, and a single bridge on the west lane fuses them into
     $a_1\!-\!a_0\!-\!a_2\!-\!a_3$. Three singlets total (two arm pairs and one bridge), six readouts
     (two bridge, four arm), six CZs.};
\end{scope}

\begin{scope}[shift={(6.6*\s,0)}]
  \patch{
    \draw[-{Stealth[length=5pt]}, teal!65!black, line width=1.7pt, shorten >=7pt, shorten <=7pt] (NW) -- (NE);
    \draw[-{Stealth[length=5pt]}, teal!65!black, line width=1.7pt, shorten >=7pt, shorten <=7pt] (NE) -- (SE);
    \draw[-{Stealth[length=5pt]}, teal!65!black, line width=1.7pt, shorten >=7pt, shorten <=7pt] (SE) -- (SW);
    \node[teal!65!black, fill=white, inner sep=1.2pt] at ($(NW)!0.5!(NE)+(0,0.26)$) {1};
    \node[teal!65!black, fill=white, inner sep=1.2pt] at ($(NE)!0.5!(SE)+(0.26,0)$) {2};
    \node[teal!65!black, fill=white, inner sep=1.2pt] at ($(SW)!0.5!(SE)+(0,-0.26)$) {3};
  }
  \node[anchor=south east, fill=white, inner sep=1.2pt] at ($(NW)+(-0.06,0.10)$) {\scriptsize $\ket{+}$, CZ};
  \node[anchor=south west, fill=white, inner sep=1.2pt] at ($(NE)+(0.06,0.10)$) {\scriptsize CZ};
  \node[anchor=north east, fill=white, inner sep=1.2pt] at ($(SW)+(-0.06,-0.10)$) {\scriptsize CZ, $X$ readout};
  \node[anchor=north west, fill=white, inner sep=1.2pt] at ($(SE)+(0.06,-0.10)$) {\scriptsize CZ};
  \node[anchor=north, text width=5.6cm, align=justify] at (1.5*\s,-2.55)
    {(b) Walk gadget. One ancilla is born $\ket{+}$ at a corner and is conveyed once around
     the plaquette, applying a CZ at each of the four data sites and being read out at the
     last. No singlet and no teleportation is used. One readout, four CZs, three one-lane
     transits.};
\end{scope}
\end{tikzpicture}
\caption{The weight-4 reduction of both gadgets, on the all-data-node lattice used for the
surface-code baseline. Every site carries a data qubit and there are no check nodes; the
plaquettes (shaded, $X$ and $Z$ alternating in a checkerboard) are faces of the lane graph
rather than nodes of it, so each gadget lives entirely on the four lanes bounding one face.
The chain construction of Sec.~\ref{sec:fusion} retains one fusion and has no
routed bridges, and the teleported-ancilla gadget of Sec.~\ref{sec:gadgets} loses its
teleportation steps altogether, reducing to a bare walk.}
\label{fig:surfacegadgets}
\end{figure*}


==> fig_teleport.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\node[anchor=north west] at (0,0) {\begin{quantikz}[row sep=0.4cm, column sep=0.32cm]
\lstick{ancilla $a$} & \qw & \ctrl{1} & \qw & \gate{H} & \meter{} & \cw \rstick{$m_x$} \\
\lstick{near half $e_1$} & \gate{H} & \control{} & \gate{H} & \qw & \meter{} & \cw \rstick{$m_z$} \\
\lstick{far half $e_2$} & \qw & \qw & \qw & \qw & \qw & \qw \rstick{new ancilla; known Pauli frame}
\end{quantikz}};
\end{tikzpicture}

\vspace{4pt}
\parbox{0.94\textwidth}{\small (a) One teleportation step. The pair $(e_1,e_2)$ is a singlet. A CNOT from $a$ to $e_1$ is implemented as $H(e_1)$--CZ--$H(e_1)$, followed by $H(a)$ and two computational-basis readouts. The receiver's Pauli frame depends on both bits and includes the fixed offset associated with the singlet resource.}

\vspace{10pt}
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
  \def\s{0.82}
  \foreach \x in {0,...,12}{\foreach \y in {0,...,5}{
    \ifnum\x<12 \draw[gray!55, line width=1.6pt] (\x*\s,\y*\s) -- ({(\x+1)*\s},\y*\s);
      \fill[brown!70!black] ({(\x+0.5)*\s},\y*\s) circle (0.055); \fi
    \ifnum\y<5 \draw[gray!55, line width=1.6pt] (\x*\s,\y*\s) -- (\x*\s,{(\y+1)*\s});
      \fill[brown!70!black] (\x*\s,{(\y+0.5)*\s}) circle (0.055); \fi }}
  \foreach \x in {0,...,12}{\foreach \y in {0,...,5}{
    \pgfmathtruncatemacro{\ps}{mod(\x+\y,2)}
    \pgfmathtruncatemacro{\xpar}{mod(\x,2)}
    \ifnum\ps=0
      \ifnum\xpar=0 \fill[blue!35] (\x*\s,\y*\s) circle (0.13);
      \else \fill[red!45] (\x*\s,\y*\s) circle (0.13); \fi
    \else
      \ifnum\xpar=1 \fill[green!40!black!45] (\x*\s,\y*\s) circle (0.13);
      \else \fill[violet!45] (\x*\s,\y*\s) circle (0.13); \fi
    \fi }}
  \coordinate (C)  at (2*\s,2*\s);
  \coordinate (D0) at (1*\s,2*\s); \coordinate (D1) at (3*\s,2*\s);
  \coordinate (D2) at (2*\s,3*\s); \coordinate (D3) at (2*\s,1*\s);
  \coordinate (D4) at (9*\s,4*\s); \coordinate (D5) at (11*\s,1*\s);
  \draw[orange, line width=2.4pt, opacity=0.9]
    (D1) -- (4*\s,2*\s) -- (4*\s,3*\s) -- (5*\s,3*\s) -- (6*\s,3*\s) -- (6*\s,4*\s) -- (7*\s,4*\s) -- (8*\s,4*\s) -- (D4);
  \node[draw, fill=orange!25, inner sep=1.2pt] at (5.5*\s,3*\s) {\tiny gen};
  \draw[violet, line width=2.4pt, opacity=0.9]
    (D4) -- (10*\s,4*\s) -- (10*\s,3*\s) -- (10*\s,2*\s) -- (11*\s,2*\s) -- (D5);
  \node[draw, fill=violet!20, inner sep=1.2pt] at (10*\s,2.5*\s) {\tiny gen};
  \draw[-{Stealth[length=5pt]}, teal!65!black, line width=1.6pt] (C) -- (D2);
  \draw[-{Stealth[length=5pt]}, teal!65!black, line width=1.6pt] (D2) -- (2*\s,2*\s) -- (D0);
  \draw[-{Stealth[length=5pt]}, teal!65!black, line width=1.6pt] (D0) -- (2*\s,2*\s) -- (D3);
  \draw[-{Stealth[length=5pt]}, teal!65!black, line width=1.6pt] (D3) -- (2*\s,2*\s) -- (D1);
  \node[draw, circle, fill=blue!60, minimum size=0.42cm, inner sep=0] at (C) {\scriptsize C};
  \foreach \p/\l in {D0/d_0, D1/d_1, D2/d_2, D3/d_3, D4/d_4, D5/d_5}{
    \node[draw, circle, fill=green!35, minimum size=0.42cm, inner sep=0] at (\p) {\scriptsize $\l$};}
  \node[draw, fill=white, inner sep=1.2pt, anchor=north] at ($(D1)+(0,-0.25)$) {\tiny BSM 1};
  \node[draw, fill=white, inner sep=1.2pt, anchor=south] at ($(D4)+(0,0.25)$) {\tiny BSM 2};
  \node[anchor=north, inner sep=1pt] at ($(D5)+(0,-0.25)$) {\scriptsize $X$ readout};
  \node[teal!65!black, anchor=east] at ($(D2)+(-0.2,0.15)$) {\scriptsize 1};
  \node[teal!65!black, anchor=south] at ($(D0)+(0,0.22)$) {\scriptsize 2};
  \node[teal!65!black, anchor=east] at ($(D3)+(-0.2,-0.1)$) {\scriptsize 3};
  \node[teal!65!black, anchor=north] at ($(D1)+(0.05,-0.6)$) {\scriptsize 4};
  \begin{scope}[shift={(0,-0.95)}]
    \draw[-{Stealth[length=4pt]}, teal!65!black, line width=1.6pt] (0,0) -- (0.6,0);
    \node[anchor=west] at (0.7,0) {local ancilla walk};
    \draw[orange, line width=2.4pt] (5.2,0) -- (5.8,0);
    \node[anchor=west] at (5.9,0) {singlet 1: $d_1\to d_4$};
    \draw[violet, line width=2.4pt] (0,-0.55) -- (0.6,-0.55);
    \node[anchor=west] at (0.7,-0.55) {singlet 2: $d_4\to d_5$};
    \node[draw, fill=white, inner sep=1.2pt] at (5.5,-0.55) {\tiny gen};
    \node[anchor=west] at (5.9,-0.55) {source bank};
  \end{scope}
\end{tikzpicture}

\vspace{2pt}
\parbox{0.9\textwidth}{\footnotesize (b) The gadget for one weight-6 check drawn on the lattice. The ancilla is prepared at the centre $C$ and walks the four local legs $d_2\!\to\!d_0\!\to\!d_3\!\to\!d_1$ (teal, two lanes per step through the centre), applying a CZ at each. Meanwhile two singlets have been generated on lanes near the middle of their routes and their halves conveyed outward (orange, violet), parking at intermediate nodes. At $d_1$ the ancilla is Bell-measured with the near half of singlet 1 and its state reappears on the far half, already parked at $d_4$; that electron applies the CZ to $d_4$, is Bell-measured with the near half of singlet 2, and the state reappears at $d_5$, where the final CZ and the single $X$ readout take place. For this bulk example: 2 delivered singlets, 8 CZs, and 5 readouts, before source verification and purification.}
\caption{The teleported-ancilla gadget. Panel (b) is a schematic route example rather than a coordinate-level drawing of one selected BB embedding.}
\label{fig:teleport}
\end{figure*}

